Identifiability Limits of Forced Oscillation Sources in Power Systems

Whether a forced-oscillation source can be uniquely localized depends jointly on the available measurements and the candidate intervention dictionary. This paper considers a single unknown constant-amplitude sinusoid acting through one of physical intervention channels. Because its amplitude and phase are unknown, each candidate harmonic response is observable only up to a nonzero complex scalar and therefore defines a projective ray in measurement space. A necessary-and-sufficient condition is derived for exact localization, together with a weighted nearest-ray locator and a deterministic recovery bound based on projective separation. The paper proposes a framework distinguishing four mechanisms of source localization failure: mechanism mismatch, feature-projection loss, structural nonidentifiability, and poor conditioning or model error. Numerical studies on the Kundur two-area system illustrate well-separated recovery, mechanism-dependent terminal decisions, measurement-induced ambiguity, and the sensitivity of nearly collinear signatures to model perturbations. Then, IEEE--NASPI Contest models are used to further examine broad candidate dictionaries, terminal-feature source coverage, and ambiguity removal through measurement augmentation. The results show that correctly locating the source bus does not by itself establish unique identification of the internal forcing channel or robustness to measurement and model uncertainty.

==> figures/fig_hierarchy.tex <==
\resizebox{0.8\columnwidth}{!}{%
\begin{tikzpicture}
[
    box/.style={
        draw,
        rounded corners,
        minimum height=6mm,
        minimum width=11mm,
        align=center,
        font=\scriptsize,
        inner sep=1.8pt
    },
    arrow/.style={-{Latex[length=1.5mm]},thick},
    inject/.style={-{Latex[length=1.5mm]},dashed,thick}
]

% =========================================================
% Left: containment hierarchy
% =========================================================

% Region
\node[
    draw,
    rounded corners,
    minimum width=25mm,
    minimum height=31mm,
    fill=black!5
] (regionbox) at (1.25,0) {};

\node[
    anchor=north west,
    font=\scriptsize\bfseries
] at ([xshift=1.2mm,yshift=-1.0mm]regionbox.north west)
{Region};

% Unit inside Region
\node[
    draw,
    rounded corners,
    minimum width=19mm,
    minimum height=21mm,
    fill=black!0
] (unitbox) at (1.25,-0.2) {};

\node[
    anchor=north west,
    font=\scriptsize\bfseries
] at ([xshift=1.0mm,yshift=-1.0mm]unitbox.north west)
{Unit};

% Physical intervention site
\node[
    draw,
    rounded corners,
    minimum width=15mm,
    minimum height=8mm,
    fill=black!15,
    align=center,
    font=\scriptsize
] (site) at (1.25,-0.5)
{Physical\\intervention\\site};

\node[
    font=\scriptsize
] (s0) at (1.25,0.45)
{$s(t)$};

\draw[arrow] (s0) -- (site.north);


% =========================================================
% Right: expanded internal realization of the Unit
% =========================================================

\node[box,fill=black!15] (sum1) at (3.5,-1)
{Reference\\junction};

\node[box] (k1) at (4.80,-1)
{$K_1(s)$};

\node[box,fill=black!15] (sum2) at (6.1,-1)
{Internal\\junction};

\node[box] (k2) at (7.4,-1)
{$K_2(s)$};

\draw[arrow] (sum1) -- (k1);
\draw[arrow] (k1) -- (sum2);
\draw[arrow] (sum2) -- (k2);

% Device/network port
\node[
    box,
    fill=black!15,
    minimum width=15mm
] (plant) at (7.4,0.20)
{Device and\\network port};

% Measured output
\node[
    box,
    minimum width=15mm
] (meas) at (7.4,1.05)
{Measured\\$y(t)$};

\draw[arrow] (k2.north) -- (plant.south);
\draw[arrow] (plant.north) -- (meas.south);


% =========================================================
% Candidate interventions
% =========================================================

\node[
    font=\scriptsize
] (s1) at (3.5,-.2)
{$s(t)$ at $k_1$};

\node[
    font=\scriptsize
] (s2) at (6.1,-.2)
{$s(t)$ at $k_2$};

\node[
    font=\scriptsize
] (sp) at (5,0.2)
{$p^\star+s(t)$};

\draw[inject] (s1) -- (sum1.north);
\draw[inject] (s2) -- (sum2.north);
\draw[inject] (sp.east) -- (plant.west);


% =========================================================
% Box around expanded Unit realization
% =========================================================

\node[
    draw,
    rounded corners,
    fit=(sum1)(k1)(sum2)(k2)(plant)(meas)(s1)(s2)(sp),
    inner xsep=1.2mm,
    inner ysep=3mm
] (detailbox) {};

\node[
    anchor=north west,
    font=\scriptsize\bfseries
] at ([xshift=1mm,yshift=-1.0mm]detailbox.north west)
{Expanded realization of the Unit};


% =========================================================
% Callout from Unit to expanded realization
% =========================================================

\draw[dashed,thin]
    (unitbox.north east) --
    (detailbox.north west);

\draw[dashed,thin]
    (unitbox.south east) --
    (detailbox.south west);

\end{tikzpicture}
}
\vspace{-0.1in}
